A Pariser-Parr-Pople Model Based Study of Optoelectronic Properties of Phenacenes

In this paper we present a computational study of linear optical absorption in phenacene class of polyaromatic hydrocarbons. For the purpose, we have employed a correlated-electron methodology based upon configuration-interaction (CI) approach, and the Pariser-Parr-Pople (PPP) $\pi$-electron model Hamiltonian. The molecules studied range from the smallest one with three phenyl rings (phenanthrene) to the largest one with nine phenyl rings. These structures can also be seen as finite-sized hydrogen-passivated armchair graphene nanoribbons of increasing lengths. Our CI calculations reveal that the electron-correlation effects have a profound influence not just on the peak locations, but also on the relative intensity profile of the computed spectra. We also compare our phenacene results with isomeric oligo-acenes, and find that in all the cases former have a wider optical gap than the latter. Our results are found to be in very good agreement with the experiments, where available.

==> (inline-0) <==
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
D.F.\selectlanguage{american}%
 & \selectlanguage{english}%
$2^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
2.96\selectlanguage{american}%
 & \selectlanguage{english}%
0\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$+c.c.$ (0.5564)\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$-c.c.$(0.1076)\selectlanguage{american}%
\tabularnewline
$I_{x}$ & $1$$^{1}B_{1}$ & $4.31$ & $1.2393$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8858)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+3;H-1\rightarrow L+1\right\rangle $
$(0.0974)$\selectlanguage{american}%
\tabularnewline
$II_{y}$ & $4$$^{1}A_{1}$ & $4.62$ & $0.9969$ & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$$(0.6113)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L;H-1\rightarrow L\right\rangle $$-c.c.$$(0.0685)$\selectlanguage{american}%
\tabularnewline
$III_{x}$ & $4$$^{1}B_{1}$ & $4.93$ & $1.2645$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.8762)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\text{\ensuremath{\rightarrow}}L;H-4\rightarrow L+1;H-1\rightarrow L+4\right\rangle $
$(0.0961)$\selectlanguage{american}%
\tabularnewline
$IV_{x\&y}$ & $9$$^{1}A_{1}$ & $5.69$ & $0.7967$ & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$+c.c.$$(0.6138)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2;H-2\rightarrow L;H-2\rightarrow L\right\rangle $$+c.c.$$(0.0735)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $7$$^{1}B_{1}$ & \selectlanguage{english}%
$5.73$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5869$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $$-c.c.$$(0.4428)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$-c.c.$$(0.4169)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $9$$^{1}B_{1}$ & $6.07$ & $0.3441$ & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$-c.c.$$(0.4480)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $ $(0.4168)$\selectlanguage{american}%
\tabularnewline
$VI_{y}$ & $13$$^{1}A_{1}$ & $6.49$ & $0.5088$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+3\right\rangle $$+c.c.$$(0.5910)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$-c.c.$$(0.1210)$\selectlanguage{american}%
\tabularnewline
$VII_{x}$ & $13$$^{1}B_{1}$ & $6.74$ & $0.4147$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.6083)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+1\right\rangle $$-c.c.$$(0.2903)$\selectlanguage{american}%
\tabularnewline
$VIII_{y}$ & $19$$^{1}A_{1}$ & $7.05$ & $0.8317$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$-c.c.$$(0.4896)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$-c.c.$$(0.2192)$\selectlanguage{american}%
\tabularnewline
$IX_{y}$ & $21$$^{1}A_{1}$ & $7.29$ & $0.5774$ & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$-c.c.$$(0.4025)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+2\right\rangle $$-c.c.$$(0.2637)$\selectlanguage{american}%
\tabularnewline
$X_{x}$ & $24$$^{1}B_{1}$ & $7.89$ & $0.3982$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+3\right\rangle $$+c.c.$$(0.3087)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$+c.c.$$(0.2655)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
D.F.\selectlanguage{american}%
 & \selectlanguage{english}%
$2^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
3.35\selectlanguage{american}%
 & \selectlanguage{english}%
0\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$ (0.5841)\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$-c.c.$(0.1411)\selectlanguage{american}%
\tabularnewline
$I_{x}$ & $1$$^{1}B_{1}$ & $4.26$ & $0.5925$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.7891)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4482)$\selectlanguage{american}%
\tabularnewline
$II_{x\&y}$ & $4$$^{1}A_{1}$ & $5.15$ & $0.7225$ & \selectlanguage{english}%
$\left|H-1\rightarrow L\right\rangle $$+c.c.$$(0.5233)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.2926)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $3$$^{1}B_{1}$ & \selectlanguage{english}%
$5.24$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.5046$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.7582)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.4236)$\selectlanguage{american}%
\tabularnewline
$III_{y}$ & $6$$^{1}A_{1}$ & $5.59$ & $0.6815$ & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.4418)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\text{\ensuremath{\rightarrow}}L+3\right\rangle $$+c.c.$
$(0.3183)$\selectlanguage{american}%
\tabularnewline
$IV_{x}$ & $6$$^{1}B_{1}$ & $6.10$ & $0.6860$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle $$+c.c.$$(0.3758)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$+c.c.$$(0.3694)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $8$$^{1}B_{1}$ & $6.40$ & $0.6490$ & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$+c.c.$$(0.4615)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle $ $+c.c.$$(0.3428)$\selectlanguage{american}%
\tabularnewline
$VI_{x\&y}$ & $11$$^{1}A_{1}$ & $6.92$ & $0.8429$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+1\right\rangle $$+c.c.$$(0.4894)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.3566)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $12$$^{1}B_{1}$ & \selectlanguage{english}%
$7.01$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4796$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.5146)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L\right\rangle $$+c.c.$$(0.2966)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $17$$^{1}A_{1}$ & $7.61$ & $0.8929$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle $$+c.c.$$(0.4433)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$+c.c.$$(0.3501)$\selectlanguage{american}%
\tabularnewline
$VIII_{x\&y}$ & $17$$^{1}B_{1}$ & $7.92$ & $0.2955$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+5\right\rangle $$+c.c.$$(0.4961)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.3290)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $20$$^{1}A_{1}$ & \selectlanguage{english}%
$7.95$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.5256$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+5\right\rangle $$+c.c.$$(0.2192)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$+c.c.$$(0.3894)$\selectlanguage{american}%
\tabularnewline
$IX_{x}$ & $22$$^{1}B_{1}$ & $8.44$ & $0.3042$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+3\right\rangle $$+c.c.$$(0.3847)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-5\rightarrow L+2\right\rangle $$-c.c.$$(0.2793)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
D.F. & $1$$^{1}B_{u}$ & 3.11 & 0 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$$(0.5658)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$-c.c.$$(0.1241)$\selectlanguage{american}%
\tabularnewline
$I_{xy}$ & $2$$^{1}B_{u}$ & $3.86$ & $1.2820$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8696)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+3;H\rightarrow L;H-3\rightarrow L+1\right\rangle $
$(0.0766)$\selectlanguage{american}%
\tabularnewline
$II_{xy}$ & $3$$^{1}B_{u}$ & $4.52$ & $1.7260$ & \selectlanguage{english}%
$\left|H-1\rightarrow L\right\rangle $$+c.c.$$(0.6034)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.0943)$\selectlanguage{american}%
\tabularnewline
$III_{xy}$ & $6$$^{1}B_{u}$ & $5.09$ & $1.2047$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.8551)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\text{\ensuremath{\rightarrow}}L+2\right\rangle $ $(0.0961)$\selectlanguage{american}%
\tabularnewline
$IV_{xy}$ & $10$$^{1}B_{u}$ & $5.81$ & $0.4623$ & \selectlanguage{english}%
$\left|H-2\text{\ensuremath{\rightarrow}}L+2\right\rangle $ $(0.7226)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$-c.c.$$(0.2905)$\selectlanguage{american}%
\tabularnewline
$V_{xy}$ & $11$$^{1}B_{u}$ & $6.00$ & $0.5548$ & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$-c.c.$$(0.5240)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\text{\ensuremath{\rightarrow}}L+2\right\rangle $ $(0.4171)$\selectlanguage{american}%
\tabularnewline
$VI_{xy}$ & $16$$^{1}B_{u}$ & $6.52$ & $0.9847$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle $$+c.c.$$(0.4430)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$-c.c.$$(0.3047)$\selectlanguage{american}%
\tabularnewline
$VII_{xy}$ & $18$$^{1}B_{u}$ & $6.86$ & $0.7404$ & \selectlanguage{english}%
$\left|H-6\rightarrow L\right\rangle $$-c.c.$$(0.4225)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$-c.c.$$(0.2418)$\selectlanguage{american}%
\tabularnewline
$VIII_{xy}$ & $25$$^{1}B_{u}$ & $7.32$ & $0.4887$ & \selectlanguage{english}%
$\left|H\rightarrow L;H\rightarrow L+2\right\rangle $$+c.c.$$(0.3914)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+5\right\rangle $$-c.c.$$(0.2675)$\selectlanguage{american}%
\tabularnewline
$IX_{xy}$ & $33$$^{1}B_{u}$ & $7.67$ & $0.7292$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.7372)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+1\right\rangle $$-c.c.$$(0.2196)$\selectlanguage{american}%
\tabularnewline
$X_{xy}$ & $73$$^{1}B_{u}$ & $9.17$ & $0.2519$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.3179)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1;H-3\rightarrow L\right\rangle $$+c.c.$
$(0.2204)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
D.F. & $1$$^{1}B_{u}$ & 3.33 & 0 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$+c.c.$$(0.5783)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$+c.c.$$(0.1720)$\selectlanguage{american}%
\tabularnewline
$I_{xy}$ & $2$$^{1}B_{u}$ & $3.96$ & $0.9099$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8292)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.3102)$\selectlanguage{american}%
\tabularnewline
$II_{xy}$ & $4$$^{1}B_{u}$ & $5.08$ & $1.8681$ & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$$(0.5097)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4207)$\selectlanguage{american}%
\tabularnewline
$III_{xy}$ & $7$$^{1}B_{u}$ & $5.76$ & $0.7572$ & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$+c.c.$ $(0.5074)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.4020)$\selectlanguage{american}%
\tabularnewline
$IV_{xy}$ & $10$$^{1}B_{u}$ & $6.38$ & $0.7052$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.6623)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+4\right\rangle $$-c.c.$$(0.2435)$\selectlanguage{american}%
\tabularnewline
$V_{xy}$ & $16$$^{1}B_{u}$ & $7.17$ & $0.9055$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle $$-c.c.$$(0.3478)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.3264)$\selectlanguage{american}%
\tabularnewline
$VI_{xy}$ & $18$$^{1}B_{u}$ & $7.37$ & $0.9251$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.3248)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle $$-c.c.$$(0.3071)$\selectlanguage{american}%
\tabularnewline
$VII_{xy}$ & $23$$^{1}B_{u}$ & $7.77$ & $0.4254$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+1\right\rangle $$-c.c.$$(0.3096)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L;H-2\rightarrow L\right\rangle $$+c.c.$$(0.2059)$\selectlanguage{american}%
\tabularnewline
$VIII_{xy}$ & $27$$^{1}B_{u}$ & $8.02$ & $0.7196$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.3120)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+2\right\rangle $$+c.c.$$(0.2905)$\selectlanguage{american}%
\tabularnewline
$IX_{xy}$ & $31$$^{1}B_{u}$ & $8.25$ & $0.5931$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $ $(0.5396)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.2552)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
D.F.\selectlanguage{american}%
 & \selectlanguage{english}%
$2^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
3.20\selectlanguage{american}%
 & \selectlanguage{english}%
0\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$ (0.5072)\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$-c.c.$(0.2177)\selectlanguage{american}%
\tabularnewline
$I_{x}$ & $1$$^{1}B_{1}$ & $3.75$ & $1.7007$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8521)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-3\rightarrow L+1;H-1\rightarrow L+3\right\rangle $
$(0.0651)$\selectlanguage{american}%
\tabularnewline
$II_{y}$ & $5$$^{1}A_{1}$ & $4.54$ & $1.0400$ & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$+c.c.$$(0.6003)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L;H-1\rightarrow L\right\rangle $$-c.c.$$(0.0551)$\selectlanguage{american}%
\tabularnewline
$III_{x\&y}$ & $4$$^{1}B_{1}$ & $4.82$ & $1.4373$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.8198)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle $$+c.c.$ $(0.1822)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $6$$^{1}A_{1}$ & $4.93$ & \selectlanguage{english}%
$0.5873$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.5937)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle $$-c.c.$$(0.0629)$\selectlanguage{american}%
\tabularnewline
$IV_{x}$ & $7$$^{1}B_{1}$ & $5.22$ & $1.0175$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle $$+c.c.$ $(0.4406)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$-c.c.$ $(0.3649)$\selectlanguage{american}%
\tabularnewline
$V_{y}$ & $13$$^{1}A_{1}$ & $5.74$ & $0.4401$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+1\right\rangle $$-c.c.$$(0.5848)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+5\right\rangle $$-c.c.$ $(0.0920)$\selectlanguage{american}%
\tabularnewline
$VI_{y}$ & $18$$^{1}A_{1}$ & $6.10$ & $0.2605$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle $$-c.c.$$(0.4709)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+5\right\rangle $$-c.c.$ $(0.2813)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $20$$^{1}A_{1}$ & $6.30$ & $0.4091$ & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$-c.c.$$(0.4288)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$-c.c.$$(0.3685)$\selectlanguage{american}%
\tabularnewline
$VIII_{y}$ & $27$$^{1}A_{1}$ & $6.63$ & $1.0247$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+4\right\rangle $$-c.c.$$(0.4783)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$-c.c.$$(0.2426)$\selectlanguage{american}%
\tabularnewline
$IX_{x}$ & $26$$^{1}B_{1}$ & $6.93$ & $0.4734$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+4\right\rangle $$+c.c.$$(0.4192)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+6\right\rangle $$-c.c.$$(0.2947)$\selectlanguage{american}%
\tabularnewline
$X_{x}$ & $30$$^{1}B_{1}$ & $7.11$ & $0.4116$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L\right\rangle $$+c.c.$$(0.3626)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+3\right\rangle $$+c.c.$$(0.1620)$\selectlanguage{american}%
\tabularnewline
$XI_{y}$ & $40$$^{1}A_{1}$ & $7.39$ & $0.9253$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+5\right\rangle $$+c.c.$$(0.5120)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+7\right\rangle $$+c.c.$$(0.1536)$\selectlanguage{american}%
\tabularnewline
$XII_{y}$ & $52$$^{1}A_{1}$ & $7.74$ & $0.3322$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+5\right\rangle $$+c.c.$$(0.2751)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+6\right\rangle $$+c.c.$$(0.2615)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
D.F.\selectlanguage{american}%
 & \selectlanguage{english}%
$2^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
3.33\selectlanguage{american}%
 & \selectlanguage{english}%
0\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$+c.c.$ (0.5280)\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$-c.c.$(0.1878)\selectlanguage{american}%
\tabularnewline
$I_{x}$ & $1$$^{1}B_{1}$ & $3.88$ & $1.1982$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8100)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.2910)$\selectlanguage{american}%
\tabularnewline
$II_{x\&y}$ & $5$$^{1}A_{1}$ & $4.67$ & $0.4799$ & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$$(0.4195)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.3711)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $4$$^{1}B_{1}$ & \selectlanguage{english}%
$4.91$\selectlanguage{american}%
 & \selectlanguage{english}%
$1.8167$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.7560)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.2986)$\selectlanguage{american}%
\tabularnewline
$III_{y}$ & $6$$^{1}A_{1}$ & $5.24$ & $0.9225$ & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$$(0.4077)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$+c.c.$ $(0.3760)$\selectlanguage{american}%
\tabularnewline
$IV_{x}$ & $6$$^{1}B_{1}$ & $5.41$ & $0.6892$ & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$+c.c.$$(0.3891)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle $$-c.c.$$(0.2760)$\selectlanguage{american}%
\tabularnewline
$V_{x\&y}$ & $8$$^{1}B_{1}$ & $5.76$ & $0.6984$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $$-c.c.$$(0.4732)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.2833)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $10$$^{1}A_{1}$ & \selectlanguage{english}%
$5.80$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.2939$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+1\right\rangle $$-c.c.$$(0.4509)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$-c.c.$$(0.2403)$\selectlanguage{american}%
\tabularnewline
$VI_{x}$ & $11$$^{1}B_{1}$ & $6.18$ & $0.6023$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.2833)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+4\right\rangle $$-c.c.$$(0.2136)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $19$$^{1}A_{1}$ & $6.70$ & $0.6771$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+4\right\rangle $$-c.c.$$(0.3927)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L\right\rangle $$-c.c.$$(0.2659)$\selectlanguage{american}%
\tabularnewline
$VIII_{x\&y}$ & $28$$A_{1}$ & $7.40$ & $0.6738$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+7\right\rangle $$-c.c.$$(0.4362)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H\rightarrow L+1\right\rangle $$-c.c.$$(0.2439)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $27$$^{1}B_{1}$ & \selectlanguage{english}%
$7.46$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.4659$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+4\right\rangle $$-c.c.$$(0.3566)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+1\right\rangle $$-c.c.$$(0.2359)$\selectlanguage{american}%
\tabularnewline
$IX_{y}$ & $36$$^{1}A_{1}$ & $7.79$ & $1.0850$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+3\right\rangle $$-c.c.$$(0.2918)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1;H\rightarrow L+1\right\rangle $$-c.c.$$(0.1880)$\selectlanguage{american}%
\tabularnewline
$X_{y}$ & $48$$^{1}A_{1}$ & $8.26$ & $0.3955$ & \selectlanguage{english}%
$\left|H\rightarrow L+1;H-2\rightarrow L\right\rangle $$+c.c.$$(0.2294)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+5\right\rangle $$+c.c.$$(0.2239)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
D.F. & $1$$^{1}B_{u}$ & 2.86 & 0 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$$(0.5642)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$-c.c.$$(0.2027)$\selectlanguage{american}%
\tabularnewline
$I_{xy}$ & $2$$^{1}B_{u}$ & $3.34$ & $1.7446$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8729)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$+c.c.$ $(0.0530)$\selectlanguage{american}%
\tabularnewline
$II_{xy}$ & $4$$^{1}B_{u}$ & $4.01$ & $1.6754$ & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$+c.c.$ $(0.5903)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.1899)$\selectlanguage{american}%
\tabularnewline
$III_{xy}$ & $6$$^{1}B_{u}$ & $4.37$ & $1.6424$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.8283)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$+c.c.$ $(0.1359)$\selectlanguage{american}%
\tabularnewline
$IV_{xy}$ & $15$$^{1}B_{u}$ & $5.39$ & $0.9582$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$+c.c.$ $(0.5642)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$+c.c.$ $(0.2027)$\selectlanguage{american}%
\tabularnewline
$V_{xy}$ & $23$$^{1}B_{u}$ & $6.09$ & $0.9477$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.4851)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\text{\ensuremath{\rightarrow}}L+3\right\rangle $ $(0.4434)$\selectlanguage{american}%
\tabularnewline
$VI_{xy}$ & $38$$^{1}B_{u}$ & $6.79$ & $0.9639$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+5\right\rangle $$+c.c.$$(0.5146)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+8\right\rangle $$+c.c.$$(0.1993)$\selectlanguage{american}%
\tabularnewline
$VII_{xy}$ & $42$$^{1}B_{u}$ & $6.94$ & $0.9091$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+6\right\rangle $$-c.c.$$(0.5326)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+5\right\rangle $$+c.c.$$(0.1373)$\selectlanguage{american}%
\tabularnewline
$VIII_{xy}$ & $51$$^{1}B_{u}$ & $7.28$ & $0.6122$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.2875)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+8\right\rangle $$+c.c.$$(0.2258)$\selectlanguage{american}%
\tabularnewline
$IX_{xy}$ & $77$$^{1}B_{u}$ & $8.08$ & $0.2669$ & \selectlanguage{english}%
$\left|H-6\rightarrow L+8\right\rangle $$-c.c.$$(0.3798)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+3\right\rangle $$-c.c.$$(0.1741)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
D.F. & $1$$^{1}B_{u}$ & \selectlanguage{english}%
3.07\selectlanguage{american}%
 & 0 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$+c.c.$$(0.5583)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$-c.c.$$(0.1933)$\selectlanguage{american}%
\tabularnewline
$I_{xy}$ & $2$$^{1}B_{u}$ & $3.52$ & $1.3412$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8026)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.2694)$\selectlanguage{american}%
\tabularnewline
$II_{xy}$ & $5$$^{1}B_{u}$ & $4.54$ & $2.0679$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.6036)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$$(0.3481)$\selectlanguage{american}%
\tabularnewline
$III_{xy}$ & $6$$^{1}B_{u}$ & $4.78$ & $1.0719$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4797)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$$(0.3894)$\selectlanguage{american}%
\tabularnewline
$IV_{xy}$ & $10$$^{1}B_{u}$ & $5.59$ & $0.7255$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.5363)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L\right\rangle $$-c.c.$$(0.2679)$\selectlanguage{american}%
\tabularnewline
$V_{xy}$ & $12$$^{1}B_{u}$ & $5.71$ & $0.5968$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$+c.c.$$(0.4299)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$+c.c.$ $(0.1960)$\selectlanguage{american}%
\tabularnewline
$VI_{xy}$ & $15$$^{1}B_{u}$ & $6.08$ & $0.4820$ & \selectlanguage{english}%
$\left|H-6\rightarrow L\right\rangle $$+c.c.$ $(0.4018)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle $$+c.c.$$(0.2435)$\selectlanguage{american}%
\tabularnewline
$VII_{xy}$ & $20$$^{1}B_{u}$ & $6.51$ & $0.8451$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle $$+c.c.$$(0.3862)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L\right\rangle $$-c.c.$$(0.2441)$\selectlanguage{american}%
\tabularnewline
$VIII_{xy}$ & $24$$^{1}B_{u}$ & $6.94$ & $0.6311$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $ $(0.4070)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+2\right\rangle $$+c.c.$$(0.2076)$\selectlanguage{american}%
\tabularnewline
$IX_{xy}$ & $38$$^{1}B_{u}$ & $7.51$ & $1.2652$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+6\right\rangle $ $-c.c.$$(0.2621)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+3\right\rangle $ $-c.c.$$(0.2193)$\selectlanguage{american}%
\tabularnewline
$X_{xy}$ & $47$$^{1}B_{u}$ & $7.86$ & $0.7282$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+3\right\rangle $ $-c.c.$$(0.2738)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+2\right\rangle $$+c.c.$ $(0.1910)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
D.F.\selectlanguage{american}%
 & \selectlanguage{english}%
$2^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
2.96\selectlanguage{american}%
 & \selectlanguage{english}%
0\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$+c.c.$ (0.4042)\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$-c.c.$(0.3904)\selectlanguage{american}%
\tabularnewline
$I_{x}$ & $1$$^{1}B_{1}$ & $3.34$ & $2.1261$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8681)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $ $-c.c.$$(0.0451)$\selectlanguage{american}%
\tabularnewline
$II_{y}$ & $4$$^{1}A_{1}$ & $3.88$ & $0.7493$ & \selectlanguage{english}%
$\left|H-1\rightarrow L\right\rangle $$-c.c.$$(0.6046)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.0726)$\selectlanguage{american}%
\tabularnewline
$III_{x\&y}$ & $6$$^{1}A_{1}$ & $4.16$ & $1.1036$ & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $ $+c.c.$$(0.6003)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L\right\rangle $$-c.c.$$(0.0639)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $4$$^{1}B_{1}$ & $4.24$ & \selectlanguage{english}%
$1.6175$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.6587)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle $ $-c.c.$$(0.3677)$\selectlanguage{american}%
\tabularnewline
$IV_{x}$ & $6$$^{1}B_{1}$ & $4.40$ & $1.5693$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.5209)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $ $-c.c.$$(0.4345)$\selectlanguage{american}%
\tabularnewline
$V_{y}$ & $9$$^{1}A_{1}$ & $4.79$ & $0.5063$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+3\right\rangle $$-c.c.$$(0.5980)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$+c.c.$ $(0.0597)$\selectlanguage{american}%
\tabularnewline
$VI_{y}$ & $16$$^{1}A_{1}$ & $5.24$ & $0.5600$ & \selectlanguage{english}%
$\left|H-5\rightarrow L\right\rangle $$+c.c.$$(0.4413)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$+c.c.$ $(0.2699)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $19$$^{1}A_{1}$ & $5.48$ & $0.7462$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+4\right\rangle $$-c.c.$$(0.5669)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$+c.c.$$(0.1905)$\selectlanguage{american}%
\tabularnewline
$VIII_{x}$ & $24$$^{1}B_{1}$ & $5.85$ & $0.8260$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+3\right\rangle $$-c.c.$$(0.3825)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+5\right\rangle $$+c.c.$$(0.2944)$\selectlanguage{american}%
\tabularnewline
$IX_{y}$ & $30$$^{1}A_{1}$ & $6.19$ & $0.2079$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+5\right\rangle $$+c.c.$$(0.4870)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+2\right\rangle $$-c.c.$$(0.1794)$\selectlanguage{american}%
\tabularnewline
$X_{y}$ & $39$$^{1}A_{1}$ & $6.51$ & $0.1757$ & \selectlanguage{english}%
$\left|H\rightarrow L+1;H-2\rightarrow L\right\rangle $$+c.c.$$(0.3221)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+4\right\rangle $$-c.c.$$(0.2550)$\selectlanguage{american}%
\tabularnewline
$XI_{y}$ & $49$$^{1}A_{1}$ & $6.85$ & $0.5517$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+9\right\rangle $$+c.c.$$(0.3310)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+6\right\rangle $$-c.c.$$(0.3299)$\selectlanguage{american}%
\tabularnewline
$XII_{y}$ & $59$$^{1}A_{1}$ & $7.16$ & $0.7976$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+8\right\rangle $$-c.c.$$(0.3916)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2;H\rightarrow L+2\right\rangle $$-c.c.$$(0.2117)$\selectlanguage{american}%
\tabularnewline
$XIII_{y}$ & $68$$^{1}A_{1}$ & $7.41$ & $0.8776$ & \selectlanguage{english}%
$\left|H-7\rightarrow L+5\right\rangle $$-c.c.$$(0.5621)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+8\right\rangle $$+c.c.$$(0.1321)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
D.F.\selectlanguage{american}%
 & \selectlanguage{english}%
$2^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
3.31\selectlanguage{american}%
 & \selectlanguage{english}%
0\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$ (0.4320)\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$-c.c.$(0.3321)\selectlanguage{american}%
\tabularnewline
$I_{x}$ & $1$$^{1}B_{1}$ & $3.68$ & $1.6182$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.7928)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.2598)$\selectlanguage{american}%
\tabularnewline
$II_{x}$ & $4$$^{1}B_{1}$ & $4.67$ & $2.0113$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.6059)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $$(0.2720)$\selectlanguage{american}%
\tabularnewline
$III_{x}$ & $5$$^{1}B_{1}$ & $4.85$ & $1.2734$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $$+c.c.$$(0.3754)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+3\right\rangle $$-c.c.$ $(0.3499)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & $7$$^{1}A_{1}$ & $5.03$ & $1.0665$ & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.4111)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$+c.c.$$(0.3830)$\selectlanguage{american}%
\tabularnewline
$V_{x}$ & $9$$^{1}B_{1}$ & $5.53$ & $0.7226$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.3797)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L\right\rangle $$-c.c.$ $(0.3569)$\selectlanguage{american}%
\tabularnewline
$VI_{x}$ & $12$$^{1}B_{1}$ & $5.82$ & $0.6301$ & \selectlanguage{english}%
$\left|H\rightarrow L+7\right\rangle $ $+c.c.$$(0.2910)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.2861)$\selectlanguage{american}%
\tabularnewline
$VII_{y}$ & $17$$^{1}A_{1}$ & $6.13$ & $0.3527$ & \selectlanguage{english}%
$\left|H-6\rightarrow L\right\rangle $$+c.c.$$(0.2754)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$-c.c.$$(0.2702)$\selectlanguage{american}%
\tabularnewline
$VIII_{x}$ & $26$$B_{1}$ & $6.86$ & $0.6935$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$-c.c.$$(0.3139)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.2971)$\selectlanguage{american}%
\tabularnewline
$IX_{x}$ & $32$$^{1}B_{1}$ & $7.36$ & $0.4098$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.2364)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+5\right\rangle $$+c.c.$$(0.2236)$\selectlanguage{american}%
\tabularnewline
$X_{y}$ & $45$$^{1}A_{1}$ & $7.62$ & $0.8329$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+5\right\rangle $$-c.c.$$(0.2471)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+7\right\rangle $$+c.c.$$(0.2383)$\selectlanguage{american}%
\tabularnewline
$XI_{x\&y}$ & $51$$^{1}A_{1}$ & $7.81$ & $0.9191$ & \selectlanguage{english}%
$\left|H-2\rightarrow L;H-1\rightarrow L\right\rangle $$+c.c.$$(0.2214)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1;H-1\rightarrow L+2\right\rangle $$+c.c.$$(0.1569)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $47$$^{1}B_{1}$ & \selectlanguage{english}%
$7.82$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.2754$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+10\right\rangle $$-c.c.$$(0.2035)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+9\right\rangle $$-c.c.$$(0.1882)$\selectlanguage{american}%
\tabularnewline
$XII_{y}$ & $59$$^{1}A_{1}$ & $8.04$ & $0.5942$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+9\right\rangle $$+c.c.$$(0.2214)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+8\right\rangle $$+c.c.$$(0.1927)$\selectlanguage{american}%
\tabularnewline
$XIII_{x\&y}$ & $59$$^{1}B_{1}$ & $8.21$ & $0.1863$ & \selectlanguage{english}%
$\left|H-1\rightarrow L;H-1\rightarrow L+2\right\rangle $$+c.c.$$(0.2019)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L;H\rightarrow L\right\rangle $$+c.c.$$(0.1772)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $70$$^{1}A_{1}$ & $8.29$ & $0.6314$ & \selectlanguage{english}%
$\left|H-6\rightarrow L+4\right\rangle $$+c.c.$$(0.1781)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+5\right\rangle $$+c.c.$$(0.1619)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
D.F. & $1$$^{1}B_{u}$ & \selectlanguage{english}%
2.84\selectlanguage{american}%
 & 0 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.5513)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$+c.c.$$(0.1647)$\selectlanguage{american}%
\tabularnewline
$I_{xy}$ & $2$$^{1}B_{u}$ & $3.11$ & $2.3654$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8595)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $$(0.0786)$\selectlanguage{american}%
\tabularnewline
$II_{xy}$ & $5$$^{1}B_{u}$ & $3.87$ & $1.7035$ & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$-c.c.$ $(0.5887)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.1627)$\selectlanguage{american}%
\tabularnewline
$III_{xy}$ & $6$$^{1}B_{u}$ & $4.08$ & $2.0870$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.6179)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.4974)$\selectlanguage{american}%
\tabularnewline
$IV_{xy}$ & $14$$^{1}B_{u}$ & $4.85$ & $0.9955$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$-c.c.$ $(0.4843)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+3\right\rangle $$-c.c.$ $(0.2471)$\selectlanguage{american}%
\tabularnewline
$V_{xy}$ & $16$$^{1}B_{u}$ & $5.11$ & $0.5581$ & \selectlanguage{english}%
$\left|H-6\rightarrow L\right\rangle $$-c.c.$ $(0.5412)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$-c.c.$ $(0.1975)$\selectlanguage{american}%
\tabularnewline
$VI_{xy}$ & $21$$^{1}B_{u}$ & $5.41$ & $0.6016$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.4106)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+5\right\rangle $$-c.c.$$(0.3323)$\selectlanguage{american}%
\tabularnewline
$VII_{xy}$ & $32$$^{1}B_{u}$ & $6.01$ & $0.5398$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+4\right\rangle $$+c.c.$$(0.3636)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-10\rightarrow L\right\rangle $$+c.c.$$(0.2861)$\selectlanguage{american}%
\tabularnewline
$VIII_{xy}$ & $41$$^{1}B_{u}$ & $6.34$ & $0.9425$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.3437)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+7\right\rangle $$-c.c.$$(0.3197)$\selectlanguage{american}%
\tabularnewline
$IX_{xy}$ & $59$$^{1}B_{u}$ & $6.89$ & $0.2997$ & \selectlanguage{english}%
$\left|H-6\rightarrow L+6\right\rangle $$(0.6732)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-8\rightarrow L+4\right\rangle $$-c.c.$$(0.2568)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
D.F. & $1$$^{1}B_{u}$ & \selectlanguage{english}%
3.13\selectlanguage{american}%
 & 0 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$$(0.5307)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$-c.c.$$(0.2166)$\selectlanguage{american}%
\tabularnewline
$I_{xy}$ & $2$$^{1}B_{u}$ & $3.41$ & $1.8097$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.7761)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.2679)$\selectlanguage{american}%
\tabularnewline
$II_{xy}$ & $6$$^{1}B_{u}$ & $4.48$ & $2.1087$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.5421)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.3357)$\selectlanguage{american}%
\tabularnewline
$III_{xy}$ & $7$$^{1}B_{u}$ & $4.83$ & $1.1518$ & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$-c.c.$$(0.5209)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.1769)$\selectlanguage{american}%
\tabularnewline
$IV_{xy}$ & $10$$^{1}B_{u}$ & $5.31$ & $0.8186$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.4928)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+1\right\rangle $$+c.c.$$(0.2471)$\selectlanguage{american}%
\tabularnewline
$V_{xy}$ & $13$$^{1}B_{u}$ & $5.56$ & $0.5859$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$+c.c.$$(0.4626)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$+c.c.$ $(0.1995)$\selectlanguage{american}%
\tabularnewline
$VI_{xy}$ & $15$$^{1}B_{u}$ & $5.78$ & $0.4521$ & \selectlanguage{english}%
$\left|H\rightarrow L+6\right\rangle $$-c.c.$ $(0.3747)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$+c.c.$$(0.2556)$\selectlanguage{american}%
\tabularnewline
$VII_{xy}$ & $20$$^{1}B_{u}$ & $6.11$ & $0.4880$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.2843)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L\right\rangle $$+c.c.$$(0.2681)$\selectlanguage{american}%
\tabularnewline
$VIII_{xy}$ & $24$$^{1}B_{u}$ & $6.42$ & $0.9346$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.3694)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$+c.c.$$(0.2390)$\selectlanguage{american}%
\tabularnewline
$IX_{xy}$ & $28$$^{1}B_{u}$ & $6.67$ & $0.5440$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $ $(0.3096)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+3\right\rangle $ $-c.c.$$(0.2249)$\selectlanguage{american}%
\tabularnewline
$X_{xy}$ & $35$$^{1}B_{u}$ & $6.95$ & $0.3307$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-1\rightarrow L+2\right\rangle $ $+c.c.$$(0.2572)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L;H-1\rightarrow L\right\rangle $ $-c.c.$$(0.1810)$\selectlanguage{american}%
\tabularnewline
$XI_{xy}$ & $46$$^{1}B_{u}$ & $7.46$ & $0.8000$ & \selectlanguage{english}%
$\left|H\rightarrow L;H-2\rightarrow L+1\right\rangle $ $+c.c.$$(0.3281)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+10\right\rangle $$-c.c.$ $(0.1858)$\selectlanguage{american}%
\tabularnewline
$XII_{xy}$ & $55$$^{1}B_{u}$ & $7.70$ & $0.9130$ & \selectlanguage{english}%
$\left|H\rightarrow L+12\right\rangle $ $+c.c.$$(0.2608)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-9\rightarrow L+2\right\rangle $$-c.c.$ $(0.1819)$\selectlanguage{american}%
\tabularnewline
$XIII_{xy}$ & $65$$^{1}B_{u}$ & $8.00$ & $0.6714$ & \selectlanguage{english}%
$\left|H-6\rightarrow L+6\right\rangle $ $(0.2055)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-12\rightarrow L+2\right\rangle $$-c.c.$ $(0.2007)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
D.F.\selectlanguage{american}%
 & \selectlanguage{english}%
$2^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
2.92\selectlanguage{american}%
 & \selectlanguage{english}%
0\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$ (0.5012) \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L\right\rangle $$-c.c.$(0.2363)\selectlanguage{american}%
\tabularnewline
$I_{x}$ & $1$$^{1}B_{1}$ & $3.09$ & $2.5945$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.8565)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.1066)$\selectlanguage{american}%
\tabularnewline
$II_{y}$ & $4$$^{1}A_{1}$ & $3.54$ & $0.4135$ & \selectlanguage{english}%
$\left|H-1\rightarrow L\right\rangle $$+c.c.$$(0.6054)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$-c.c.$$(0.0847)$\selectlanguage{american}%
\tabularnewline
$III_{x\&y}$ & $6$$^{1}A_{1}$ & $3.93$ & $1.4858$ & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $ $-c.c.$$(0.6020)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L\right\rangle $$+c.c.$$(0.0819)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $5$$^{1}B_{1}$ & $4.03$ & \selectlanguage{english}%
$2.3516$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $ $(0.4866)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L+1\right\rangle $ $-c.c.$$(0.4712)$\selectlanguage{american}%
\tabularnewline
$IV_{y}$ & $8$$^{1}A_{1}$ & $4.38$ & $0.5180$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+3\right\rangle $ $-c.c.$$(0.5832)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+5\right\rangle $ $-c.c.$$(0.1545)$\selectlanguage{american}%
\tabularnewline
$V_{x\&y}$ & $12$$^{1}B_{1}$ & $4.79$ & $0.3686$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.6435)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+1\right\rangle $$-c.c.$ $(0.3833)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $15$$^{1}A_{1}$ & $4.81$ & $0.7933$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+4\right\rangle $$-c.c.$$(0.3961)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$+c.c.$ $(0.3058)$\selectlanguage{american}%
\tabularnewline
$VI_{x\&y}$ & $19$$^{1}A_{1}$ & $5.07$ & $0.5604$ & \selectlanguage{english}%
$\left|H-6\rightarrow L\right\rangle $$+c.c.$$(0.5404)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$-c.c.$ $(0.2207)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $18$$^{1}B_{1}$ & $5.19$ & $1.0923$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+4\right\rangle $$+c.c.$$(0.4564)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+2\right\rangle $$+c.c.$$(0.2418)$\selectlanguage{american}%
\tabularnewline
$VII_{x\&y}$ & $26$$^{1}B_{1}$ & $5.66$ & $0.2907$ & \selectlanguage{english}%
$\left|H-9\rightarrow L\right\rangle $$-c.c.$$(0.4075)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.3971)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $27$$^{1}A_{1}$ & $5.67$ & $0.6196$ & \selectlanguage{english}%
$\left|H-1\rightarrow L+7\right\rangle $$-c.c.$$(0.3808)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+8\right\rangle $$+c.c.$$(0.2627)$\selectlanguage{american}%
\tabularnewline
$VIII_{x}$ & $29$$^{1}B_{1}$ & $5.86$ & $0.5180$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.4689)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+7\right\rangle $$(0.4018)$\selectlanguage{american}%
\tabularnewline
$IX_{y}$ & $34$$^{1}A_{1}$ & $6.06$ & $0.4973$ & \selectlanguage{english}%
$\left|H-9\rightarrow L+1\right\rangle $$-c.c.$$(0.3837)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L+6\right\rangle $$-c.c.$$(0.3130)$\selectlanguage{american}%
\tabularnewline
$X_{x\&y}$ & $40$$^{1}A_{1}$ & $6.34$ & $0.8060$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+8\right\rangle $$-c.c.$$(0.3787)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+5\right\rangle $$+c.c.$$(0.3593)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $37$$^{1}B_{1}$ & $6.45$ & $0.5350$ & \selectlanguage{english}%
$\left|H-6\rightarrow L+5\right\rangle $$-c.c.$$(0.5396)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+7\right\rangle $$+c.c.$$(0.2330)$\selectlanguage{american}%
\tabularnewline
$XI_{y}$ & $49$$^{1}A_{1}$ & $6.78$ & $0.6662$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+8\right\rangle $$-c.c.$$(0.5761)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+12\right\rangle $$-c.c.$$(0.0844)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline 
\selectlanguage{english}%
Peak\selectlanguage{american}%
 & \selectlanguage{english}%
State \selectlanguage{american}%
 & \selectlanguage{english}%
E ($eV$)\selectlanguage{american}%
 & \selectlanguage{english}%
Transition \selectlanguage{american}%
 & \selectlanguage{english}%
Dominant Contributing \selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
Dipole (\AA)\selectlanguage{american}%
 & \selectlanguage{english}%
Configurations\selectlanguage{american}%
\tabularnewline
\hline 
\selectlanguage{english}%
D.F.\selectlanguage{american}%
 & \selectlanguage{english}%
$2^{1}A_{1}$\selectlanguage{american}%
 & \selectlanguage{english}%
3.29\selectlanguage{american}%
 & \selectlanguage{english}%
0\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-2\rightarrow L\right\rangle $$+c.c.$ (0.4580)\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L\right\rangle $$+c.c.$(0.2550)\selectlanguage{american}%
\tabularnewline
$I_{x}$ & $1$$^{1}B_{1}$ & $3.46$ & $2.0333$ & \selectlanguage{english}%
$\left|H\rightarrow L\right\rangle $ $(0.7612)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+1\right\rangle $ $(0.2845)$\selectlanguage{american}%
\tabularnewline
$II_{x\&y}$ & $3$$^{1}A_{1}$ & $3.94$ & $0.2438$ & \selectlanguage{english}%
$\left|H-1\rightarrow L\right\rangle $$-c.c.$$(0.4823)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+2\right\rangle $$+c.c.$$(0.2080)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $5$$^{1}B_{1}$ & $4.49$ & $2.7822$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+2\right\rangle $$(0.4861)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+2\right\rangle $$+c.c.$ $(0.3834)$\selectlanguage{american}%
\tabularnewline
$III_{y}$ & $8$$^{1}A_{1}$ & $5.00$ & $1.1516$ & \selectlanguage{english}%
$\left|H\rightarrow L+2\right\rangle $$-c.c.$$(0.4766)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+1\right\rangle $$-c.c.$ $(0.2847)$\selectlanguage{american}%
\tabularnewline
$IV_{x\&y}$ & $10$$^{1}A_{1}$ & $5.29$ & $0.4078$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+2\right\rangle $$-c.c.$$(0.3234)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$+c.c.$$(0.2392)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $11$$^{1}B_{1}$ & $5.33$ & $0.8512$ & \selectlanguage{english}%
$\left|H-3\rightarrow L+3\right\rangle $$(0.3860)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-3\rightarrow L\right\rangle $$+c.c.$$(0.2949)$\selectlanguage{american}%
\tabularnewline
$V_{y}$ & $13$$^{1}A_{1}$ & $5.72$ & $0.4741$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+2\right\rangle $$+c.c.$$(0.3411)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+7\right\rangle $$+c.c.$ $(0.2605)$\selectlanguage{american}%
\tabularnewline
$VI_{y}$ & $16$$^{1}A_{1}$ & $5.90$ & $0.3317$ & \selectlanguage{english}%
$\left|H-6\rightarrow L\right\rangle $ $-c.c.$$(0.3748)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-4\rightarrow L+1\right\rangle $$+c.c.$$(0.2455)$\selectlanguage{american}%
\tabularnewline
$VII_{x}$ & $18$$^{1}B_{1}$ & $6.10$ & $0.2600$ & \selectlanguage{english}%
$\left|H-4\rightarrow L+4\right\rangle $$(0.3439)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-6\rightarrow L+2\right\rangle $$+c.c.$$(0.3067)$\selectlanguage{american}%
\tabularnewline
$VIII_{x\&y}$ & $26$$^{1}B_{1}$ & $6.52$ & $0.7464$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+5\right\rangle $$(0.2853)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+7\right\rangle $$(0.2281)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $26$$^{1}A_{1}$ & $6.58$ & $0.6436$ & \selectlanguage{english}%
$\left|H-2\rightarrow L+7\right\rangle $$+c.c.$$(0.2655)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-5\rightarrow L+7\right\rangle $$-c.c.$$(0.2052)$\selectlanguage{american}%
\tabularnewline
$IX_{x\&y}$ & $30$$^{1}A_{1}$ & $6.88$ & $0.4052$ & \selectlanguage{english}%
$\left|H-9\rightarrow L+1\right\rangle $$-c.c.$$(0.2439)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-13\rightarrow L\right\rangle $$+c.c.$$(0.2332)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $33$$^{1}B_{1}$ & $7.01$ & $0.2715$ & \selectlanguage{english}%
$\left|H-9\rightarrow L\right\rangle $$+c.c.$$(0.2300)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-1\rightarrow L+6\right\rangle $$+c.c.$$(0.1954)$\selectlanguage{american}%
\tabularnewline
$X_{x\&y}$ & $43$$^{1}B_{1}$ & $7.38$ & $0.4384$ & \selectlanguage{english}%
$\left|H-5\rightarrow L+6\right\rangle $$-c.c.$$(0.2448)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L\right\rangle $$-c.c.$$(0.2351)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $42$$^{1}A_{1}$ & $7.41$ & $0.5450$ & \selectlanguage{english}%
$\left|H-11\rightarrow L\right\rangle $$-c.c.$$(0.2639)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+5\right\rangle $$-c.c.$$(0.2150)$\selectlanguage{american}%
\tabularnewline
$XI_{x\&y}$ & $47$$^{1}B_{1}$ & $7.60$ & $0.3654$ & \selectlanguage{english}%
$\left|H\rightarrow L+12\right\rangle $$-c.c.$$(0.2745)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+7\right\rangle $$(0.2376)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & $50$$^{1}A_{1}$ & \selectlanguage{english}%
$7.70$\selectlanguage{american}%
 & \selectlanguage{english}%
$0.7497$\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H\rightarrow L+13\right\rangle $$+c.c.$$(0.2598)$\selectlanguage{american}%
\tabularnewline
\selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
\selectlanguage{american}%
 & \selectlanguage{english}%
$\left|H-7\rightarrow L+5\right\rangle $$-c.c.$$(0.1960)$\selectlanguage{american}%
\tabularnewline
\hline 
\end{tabular}
